A Neural Network-aided Low Complexity Chase Decoder for URLLC

Ultra-reliable low-latency communications (URLLC) demand decoding algorithms that simultaneously offer high reliability and low complexity under stringent latency constraints. While iterative decoding schemes for LDPC and Polar codes offer a good compromise between performance and complexity, they fall short in approaching the theoretical performance limits in the typical URLLC short block length regime. Conversely, quasi-ML decoding schemes for algebraic codes, like Chase-II decoding, exhibit a smaller gap to optimum decoding but are computationally prohibitive for practical deployment in URLLC systems. To bridge this gap, we propose an enhanced Chase-II decoding algorithm that leverages a neural network (NN) to predict promising perturbation patterns, drastically reducing the number of required decoding trials. The proposed approach combines the reliability of quasi-ML decoding with the efficiency of NN inference, making it well-suited for time-sensitive and resource-constrained applications.

==> CER_SNR.tex <==
\definecolor{aloha1}{rgb}{0.89, 0.82, 0.04}
\definecolor{baseline}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{genie}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{radius30}{rgb}{0.59, 0.29, 0.0}%
\definecolor{radius40}{rgb}{0.0, 0.5, 0.0}%
\definecolor{radius80}{rgb}{0.0, 0.0, 0.0}%
\definecolor{corr2}{rgb}{1.0, 0.49, 0.0}%
\definecolor{corr1}{rgb}{0.6, 0.4, 0.8}
%\definecolor{amber}
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=1,
xmax=6,
xtick distance = 1,
xlabel style={font=\large},
xlabel={SNR [dB]},
%xlabel shift=-5pt,
ticklabel style = {font=\large},
ymode=log,
ymin=1e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\large},
ylabel={CER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.41)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8},
legend entries={%
%SIC, % linea continua
%no SIC, % linea tratteggiata
{BCH$(127,64)$, Chase-II},
{BCH$(127,64)$, NN-$0$},
{BCH$(127,64)$, NN-$1$},
{BCH$(127,64)$, NN-$2$},
{BCH$(127,64)$, BDD},
{LDPC$(128,64)$, NMS},
}
]

% Linea continua per SIC
%\addlegendimage{line legend, color=gray, line width=1.6pt}
% Linea tratteggiata per no SIC
%\addlegendimage{dashed, color=gray, line width=1.6pt}

% Marker per i valori di R
\addlegendimage{only marks, line width=1.4pt, mark=o, color=radius80, mark size=3pt,  mark options={solid, radius80}}
\addlegendimage{only marks, line width=1.4pt, mark=x, color=radius40, mark size=3pt, mark options={solid, radius40}}
\addlegendimage{only marks, line width=1.4pt, mark=x, color=corr1, mark size=3pt, mark options={solid, corr1}}
\addlegendimage{only marks, line width=1.4pt, mark=x, color=genie, mark size=3pt, mark options={solid, genie}}
\addlegendimage{only marks, line width=1.4pt, mark=diamond, color=baseline, mark size=3.2pt, mark options={solid, baseline}}
\addlegendimage{only marks, line width=1.4pt, mark=triangle, color=corr2, mark size=3pt, mark options={solid, corr2}}
    
%\addlegendentry{$K=25$, no SIC}
%Chase-II
\addplot [color=radius80, line width=1.8pt, mark size=2.7pt, mark=o, mark options={solid, radius80}, clip mode=individual]
  table[row sep=crcr]{%
1 0.6830\\
2 0.3080\\
3 0.0480\\
4 0.0011\\
5 1e-5\\
};

\addplot [color=baseline, line width=1.8pt, mark size=3pt, mark=diamond, mark options={solid, baseline}, clip mode=individual]
  table[row sep=crcr]{%
1 0.9440\\
2 0.8000\\
3 0.4300\\
4 0.0920\\
5 0.0100\\
6 0.0002\\
};

\addplot [color=corr2, line width=1.8pt, mark size=3.2pt, mark=triangle, mark options={solid, corr2}, clip mode=individual]
  table[row sep=crcr]{%
1 0.78\\
2 0.400\\
3 0.07200\\
4 0.003800\\
5 0.000040\\
};

%%%%% NChase
\addplot [color=radius40, line width=1.8pt, mark size=3.2pt, mark=x, mark options={solid, radius40}, clip mode=individual]
  table[row sep=crcr]{%
1 0.7330\\
2 0.4280\\
3 0.0792\\
4 0.0046\\
5 0.000109\\
};

%% NChase 1 bit flip
\addplot [color=corr1, line width=1.8pt, mark size=3.2pt, mark=x, mark options={solid, corr1}, clip mode=individual]
  table[row sep=crcr]{%
1 0.6930\\
2 0.3280\\
3 0.048800\\
4 0.0012\\
5 0.000019\\
};

%% NChase 2 bit flip
\addplot [color=genie, line width=1.8pt, mark size=3.2pt, mark=x, mark options={solid, genie}, clip mode=individual]
  table[row sep=crcr]{%
1 0.6880\\
2 0.3100\\
3 0.04840\\
4 0.0011\\
5 0.000013\\
};

\end{axis}
\end{tikzpicture}%

==> error_dist.tex <==
\definecolor{aloha1}{rgb}{0.89, 0.82, 0.04}
\definecolor{baseline}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{genie}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{radius30}{rgb}{0.59, 0.29, 0.0}%
\definecolor{radius40}{rgb}{0.0, 0.5, 0.0}%
\definecolor{radius80}{rgb}{0.0, 0.0, 0.0}%
\definecolor{corr2}{rgb}{1.0, 0.49, 0.0}%
\definecolor{corr1}{rgb}{0.6, 0.4, 0.8}

\begin{tikzpicture}
 
\begin{axis} [
    %xlabel style={font=\tiny},
    %tick label style={font=\tiny},
    %height = .5\linewidth,
    %width = \linewidth,
    axis on top,
    ybar = .1cm,
    bar width = 5pt,
    %ymode=log,
    %log basis y={10},
    ymin = 0, 
    ymax = 1, 
    ytick = {0,0.2,...,1},
    minor ytick = {0,0.1,...,1},
    ymajorgrids = true,
    yminorgrids = true,
    major grid style={solid, line width=0.1pt},
    minor grid style={dotted, line width=0.1pt, gray},
    axis on top = false,
    ylabel={\small EPMF},
    xlabel near ticks,
    xlabel style={font=\footnotesize},
    ylabel near ticks,
    xtick pos=bottom,
    %enlarge x limits = {abs = .8},
    %enlarge y limits = {value = .25, upper},
    enlarge x limits=0.1,
    xtick=data,
    %xlabel={\small $T$},
    symbolic x coords={{\footnotesize $d_\text{H}=1$}, {\footnotesize $d_\text{H}=2$}, {\footnotesize $d_\text{H}=3$},{\footnotesize $d_\text{H}=4$}, {\footnotesize $d_\text{H}=5$}},
    legend image post style={scale=0.4},
    legend columns=1,
    legend style={font=\normalsize,at={(.99,0.990)},nodes={scale=0.7, transform shape}},
    legend cell align={left},
]

\addplot[color=radius40, fill=radius40] coordinates {({\footnotesize $d_\text{H}=1$}, 0.638039) ({\footnotesize $d_\text{H}=2$},0.215719) ({\footnotesize $d_\text{H}=3$},0.0881339) ({\footnotesize $d_\text{H}=4$},0.0381875) ({\footnotesize $d_\text{H}=5$},0.0166616)};

\addplot[color=genie, fill=genie] coordinates {({\footnotesize $d_\text{H}=1$},0.794118) ({\footnotesize $d_\text{H}=2$},0.0784314) ({\footnotesize $d_\text{H}=3$},0.0784314) ({\footnotesize $d_\text{H}=4$},0.0245098) ({\footnotesize $d_\text{H}=5$},0.0245098)};

\addplot[color=baseline, fill=baseline] coordinates {({\footnotesize $d_\text{H}=1$}, 0.751992) ({\footnotesize $d_\text{H}=2$},0.179526) ({\footnotesize $d_\text{H}=3$},0.0623298) ({\footnotesize $d_\text{H}=4$},0.00619229) ({\footnotesize $d_\text{H}=5$},0)};

%\addplot[color=radius40, fill=radius40] coordinates {({\footnotesize $d_\text{H}=1$}, 0) ({\footnotesize $d_\text{H}=2$},0) ({\footnotesize $d_\text{H}=3$},0) ({\footnotesize $d_\text{H}=4$},0) ({\footnotesize $d_\text{H}=5$},0)};


%\addplot[color=baseline, fill=baseline] coordinates {($\sigma=3\,$dB,0.9967) ($\sigma=8\,$dB,0.9656)};

%\legend{$\text{SNR}=3\,$dB,$\text{SNR}=4\,$dB,$\text{SNR}=5\,$dB}
\legend{$\text{SNR}=2\,$dB,$\text{SNR}=3\,$dB,$\text{SNR}=4\,$dB}
\end{axis}
\end{tikzpicture}
